Marstrand-type projection theorems for linear projections and in normed spaces

We establish Marstrand-type as well as Besicovich-Federer-type projection theorems for closest-point projections onto hyperplanes in the normed space $\mathbb{R}^{n}$. In particular, we prove that if a norm on $\mathbb{R}^{n}$ is $C^{1,1}$-regular, then the analogues of the well-known statements from the Euclidean setting hold. On the other hand, we construct an example of a $C^{1}$-regular norm in $\mathbb{R}^2$ for which Marstrand-type theorems fail.

==> counterex_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterex_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.38476461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45234215)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{counterex_1.pdf}}%
    \put(0.35989591,0.00291769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(-0.00095306,0.13315132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{4}$}}}%
    \put(0.27993502,0.00168748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.0039676,0.38328527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56412777,0.3791847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.56002709,0.2963535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{3}{4}$}}}%
    \put(0.63720021,0.06016136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{counterex_1.pdf}}%
    \put(0.31698414,0.14925584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{Graph}(F)$}}}%
    \put(0.86346834,0.28487187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(t)$}}}%
    \put(0.76549905,0.19991997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(t)$}}}%
    \put(0.85518499,0.14012224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.91964598,0.00783835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{counterex_1.pdf}}%
    \put(0.45731424,0.31029535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.9405589,0.14791336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.13753322,0.09838499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(t,F(t))$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{counterex_1.pdf}}%
  \end{picture}%
\endgroup%


==> counterex_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterex_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.10878422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31304705)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{counterex_2.pdf}}%
    \put(0.90638949,0.00206924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{counterex_2.pdf}}%
    \put(0.80994755,0.17896304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(1)$}}}%
    \put(0.93625733,0.19143316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v(1)$}}}%
    \put(0.47446239,0.21677556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{3}$}}}%
    \put(0.74035657,0.05908949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(0)=v(0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{counterex_2.pdf}}%
    \put(0.87139158,0.2725479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{counterex_2.pdf}}%
    \put(0.02195228,0.09650982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.21765197,0.08947026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{3}$}}}%
    \put(0.0057613,0.16338561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(0)$}}}%
    \put(0.15429595,0.16338561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(1)$}}}%
    \put(0.30863055,0.21717781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x\mapsto \frac{1}{x}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{counterex_2.pdf}}%
  \end{picture}%
\endgroup%


==> counterex_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterex_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.39335499bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41129276)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{counterex_3.pdf}}%
    \put(0.44614774,0.33361198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M(t)\cdot$}}}%
    \put(0.33902506,0.21691328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(1)$}}}%
    \put(0.36373868,0.14380209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(t)$}}}%
    \put(0.36167919,0.05112598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w(0)$}}}%
    \put(0.55938829,0.13453449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(1)$}}}%
    \put(0.58822082,0.21176458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(t)$}}}%
    \put(0.80755428,0.36313558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{counterex_3.pdf}}%
    \put(0.15264312,0.06039362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta(t)$}}}%
    \put(0.74885949,0.16233734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+\theta(t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{counterex_3.pdf}}%
  \end{picture}%
\endgroup%


==> counterex_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'counterex_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.04765254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80044751)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{counterex_4.pdf}}%
    \put(0.54384005,0.4105449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.72314358,0.51300407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.84130213,0.34609478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(0)$}}}%
    \put(0.6669563,0.63777286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(1)$}}}%
    \put(0.54218748,0.65429856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(1)$}}}%
    \put(0.36123138,0.50887265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.57193369,0.25685616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-R$}}}%
    \put(0.229026,0.2750344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\Gamma$}}}%
    \put(0.0579853,0.4155026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\gamma(0)$}}}%
    \put(0.05881159,0.32130628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\beta(0)$}}}%
    \put(0.24803053,0.1238245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\gamma(1)$}}}%
    \put(0.38849873,0.10977768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\beta(1)$}}}%
    \put(0.23315742,0.67330308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.84460727,0.45185908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{counterex_4.pdf}}%
  \end{picture}%
\endgroup%


==> fig_ex_linear.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_ex_linear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{57.57408784bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64584496)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_ex_linear.pdf}}%
    \put(0.38454089,0.17958873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(L)$}}}%
    \put(0.79501446,0.317769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_ex_linear.pdf}}%
    \put(0.09440267,0.21455917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_Lx$}}}%
    \put(0.47659873,0.45138908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.78027632,0.54129574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(L)$}}}%
  \end{picture}%
\endgroup%


==> gauss_proj.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gauss_proj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.59112095bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65018632)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gauss_proj.pdf}}%
    \put(0.86522951,0.30924253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.47355259,0.38737261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.74319603,0.54346574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^{n-1}_\tnorm (x,r)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gauss_proj.pdf}}%
    \put(0.53088233,0.30911266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.52532531,0.11669891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G(u)$}}}%
    \put(0.37546482,0.19327727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_V(x)$}}}%
    \put(0.44542189,0.1091626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{2}$}}}%
  \end{picture}%
\endgroup%

